Kazhdan-Lusztig polynomials for 321-hexagon-avoiding permutations

We give a combinatorial formula for the Kazhdan-Lusztig polynomials $P_{x,w}$ in the symmetric group when $w$ is a 321-hexagon-avoiding permutation. Our formula, which depends on a combinatorial framework developed by Deodhar, can be expressed in terms of a simple statistic on all subexpressions of any fixed reduced expression for $w$. We also show that $w$ being 321-hexagon-avoiding is equivalent to several other conditions, such as the Bott-Samelson resolution of the Schubert variety $X_w$ being small. We conclude with a simple method for completely determining the singular locus of $X_w$ when $w$ is 321-hexagon-avoiding.

==> 3xn.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=3xn.pstex}%
\end{picture}%
\setlength{\unitlength}{2960sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8037,2389)(526,-1769)

\put(976,-1661){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}a.}}}
\put(576,-861){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_1$}}}
\put(576,864){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_1$}}}
\put(801,-1311){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$P_{e,v_{k+1,l}}$}}}
\put(876,-561){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_2$}}}
\put(876,864){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_2$}}}
\put(1176,-261){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_3$}}}
\put(1176,864){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_3$}}}
\put(1476,39){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_4$}}}
\put(1476,864){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_4$}}}

\put(2726,-1661){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}b.}}}
\put(2376,-861){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_1$}}}
\put(2376,864){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_1$}}}
\put(2601,-1311){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$qP_{s_{k+2},v_{k+1,l}}$}}}
\put(2676,-561){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_2$}}}
\put(2676,864){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_2$}}}
\put(2976,-261){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_4$}}}
\put(2976,864){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_3$}}}
\put(3276,39){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_3$}}}
\put(3276,864){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_4$}}}

\put(4676,-1661){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}c.}}}
\put(4276,-861){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_1$}}}
\put(4276,864){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_1$}}}
\put(4501,-1311){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$qP_{s_{k+1},v_{k+1,l}}$}}}
\put(4576,-561){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_3$}}}
\put(4576,864){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_2$}}}
\put(4876,-261){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_2$}}}
\put(4876,864){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_3$}}}
\put(5176,39){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_4$}}}
\put(5176,864){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_4$}}}

\put(6576,-1661){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}d.}}}
\put(6176,-861){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_1$}}}
\put(6176,864){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_1$}}}
\put(6401,-1311){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$q^2 P_{s_{k+1}s_{k+2},v_{k+1,l}}$}}}
\put(6476,-561){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_4$}}}
\put(6476,864){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_2$}}}
\put(6776,-261){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_2$}}}
\put(6776,864){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_3$}}}
\put(7076,39){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_3$}}}
\put(7076,864){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_4$}}}
\end{picture}


==> bounce.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=bounce.pstex}%
\end{picture}%
\setlength{\unitlength}{2960sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4587,1789)(976,-1244)
\put(976,239){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}a.}}}
\put(4051,239){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}b.}}}
\put(1526,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_1$}}}
\put(1526,389){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_1$}}}
\put(2526,389){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_2$}}}
\put(2526,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_2$}}}
\put(4526,389){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_1$}}}
\put(4526,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_2$}}}
\put(5526,389){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_2$}}}
\put(5526,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_1$}}}
\end{picture}


==> casethree.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=casethree.pstex}%
\end{picture}%
\setlength{\unitlength}{2960sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6431,2991)(226,-2671)
\put(226,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}a.}}}
\put(1126,164){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_2$}}}
\put(1426,164){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_3$}}}
\put(1276,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$k$}}}
\put(751,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_1$}}}
\put(1876,-1456){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$m$}}}
\put(4126,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$k$}}}
\put(3601,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_1$}}}
\put(4741,-856){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$p$}}}
\put(5026,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$q$}}}
\put(5610,-2348){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$m$}}}
\put(5933,-2671){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$e$}}}
\put(5334,-1464){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a$}}}
\put(4276,164){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_3$}}}
\put(3976,164){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_2$}}}
\put(3001,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}b.}}}
\put(1576,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$h$}}}
\end{picture}


==> coneeg.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=coneeg.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3924,3624)(139,-3073)
\put(3976,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$\pt(6)$}}}
\put(3901,-1959){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$\bcone(6)$}}}
\put(3849,-481){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$\ucone(6)$}}}
\end{picture}


==> critzero.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=critzero.pstex}%
\end{picture}%
\setlength{\unitlength}{2960sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2490,2274)(106,-2173)
\put(106,-991){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\lcz(j)$}}}
\put(2596,-729){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\rcz(j)$}}}
\put(1973,-113){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\pt(j) = \mcz(j)$}}}
\end{picture}


==> findk0.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=findk0.pstex}%
\end{picture}%
\setlength{\unitlength}{2960sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6362,2533)(601,-2369)
\put(826,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$l$}}}
\put(1426,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$k$}}}
\put(1426,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$m$}}}
\put(2326,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$p$}}}
\put(5026,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$l$}}}
\put(5626,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$k$}}}
\put(6526,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$p$}}}
\put(5326,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$m$}}}
\put(4501,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}Boundary of $\bcone(\pt(k)-(0,2))$}}}
\put(6864,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$q$}}}
\put(4201, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}b.}}}
\put(601, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}a.}}}
\end{picture}


==> grapheg.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=grapheg.pstex}%
\end{picture}%
\setlength{\unitlength}{2960sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7424,2862)(439,-2311)
\put(2326,-236){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$n$}}}
\put(2026, 64){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$m$}}}
\put(1776,414){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$l$}}}
\put(1176,414){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$j$}}}
\put(826, 64){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$k$}}}
\put(6249,-570){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\ver(k)$}}}
\put(6420,297){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\ver(j)$}}}
\put(7103,297){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\ver(l)$}}}
\put(7187,-945){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\ver(n)$}}}
\put(6903,-570){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\ver(m)$}}}
\end{picture}


==> haiman.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=haiman.pstex}%
\end{picture}%
\setlength{\unitlength}{2960sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6324,2614)(589,-1844)
\put(901, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}a.}}}
\put(3001, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}b.}}}
\put(5251, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}c.}}}
\put(1876,614){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma$}}}
\put(1876,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma$}}}
\put(4201,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma$}}}
\put(4201,614){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma$}}}
\put(6526,614){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma$}}}
\put(6526,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma$}}}
\end{picture}


==> hat2.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=hat2.pstex}%
\end{picture}%
\setlength{\unitlength}{2960sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7387,3381)(1145,-3061)
\put(2026,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a$}}}
\put(1726,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$f$}}}
\put(2326,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$g$}}}
\put(2026,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$d$}}}
\put(2026,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$h$}}}
\put(1651,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma$}}}
\put(1576,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_1$}}}
\put(1876,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_2$}}}
\put(2176,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_3$}}}
\put(2476,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_4$}}}
\put(1276,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma''$}}}
\put(2476,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma'$}}}
\put(2326,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$r$}}}
\put(2026,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$k$}}}
\put(1756,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$l$}}}
\put(4201,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$h$}}}
\put(4201,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$k$}}}
\put(5401,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$m$}}}
\put(3751,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_1$}}}
\put(4051,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_2$}}}
\put(4351,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_3$}}}
\put(4951,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_4$}}}
\put(4816,-1164){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$r$}}}
\put(3924,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$l$}}}
\put(6601,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$l$}}}
\put(6901,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$k$}}}
\put(6451,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_1$}}}
\put(6751,164){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_2$}}}
\put(7051,164){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_3$}}}
\put(7501,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$h$}}}
\put(8251,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_4$}}}
\put(7201,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$m$}}}
\put(8101,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$r$}}}
\put(7501,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a$}}}
\put(2026,-3061){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}a.}}}
\put(4576,-3061){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}b.}}}
\put(7126,-3061){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}c.}}}
\end{picture}


==> hexbad.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=hexbad.pstex}%
\end{picture}%
\setlength{\unitlength}{2960sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2724,2724)(439,-2323)
\end{picture}


==> hexeg.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=hexeg.pstex}%
\end{picture}%
\setlength{\unitlength}{2960sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1934,1334)(834,-1028)
\end{picture}


==> locuseg.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=locuseg.pstex}%
\end{picture}%
\setlength{\unitlength}{2960sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6682,7709)(381,-6889)
\put(6071,-2036){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_1$}}}
\put(5471,-2036){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_2$}}}
\put(5171,-2036){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_3$}}}
\put(6371,-2036){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_4$}}}
\put(6971,-2036){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_5$}}}
\put(5771,-2036){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_6$}}}
\put(6671,-2036){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_7$}}}
\put(5181,-4131){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_1$}}}
\put(5481,-4131){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_2$}}}
\put(5781,-4131){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_3$}}}
\put(6081,-4131){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_4$}}}
\put(6381,-4131){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_5$}}}
\put(6681,-4131){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_6$}}}
\put(6981,-4131){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_7$}}}
\put(2771,-2036){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_1$}}}
\put(3671,-2036){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_2$}}}
\put(3071,-2036){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_3$}}}
\put(4271,-2036){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_4$}}}
\put(4571,-2036){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_5$}}}
\put(3971,-2036){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_6$}}}
\put(3371,-2036){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_7$}}}
\put(2781,-4131){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_1$}}}
\put(3081,-4131){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_2$}}}
\put(3381,-4131){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_3$}}}
\put(3681,-4131){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_4$}}}
\put(3981,-4131){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_5$}}}
\put(4281,-4131){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_6$}}}
\put(4581,-4131){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_7$}}}
\put(381,-4136){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_1$}}}
\put(681,-4136){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_2$}}}
\put(981,-4136){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_3$}}}
\put(1281,-4136){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_4$}}}
\put(1581,-4136){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_5$}}}
\put(1881,-4136){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_6$}}}
\put(2181,-4136){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_7$}}}
\put(691,-2036){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_1$}}}
\put(1591,-2036){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_2$}}}
\put(391,-2036){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_3$}}}
\put(1891,-2036){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_4$}}}
\put(1291,-2036){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_5$}}}
\put(991,-2036){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_6$}}}
\put(2191,-2036){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_7$}}}
\put(5171,-4736){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_1$}}}
\put(5471,-4736){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_2$}}}
\put(4271,-4736){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_3$}}}
\put(4571,-4736){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_4$}}}
\put(5771,-4736){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_5$}}}
\put(4871,-4736){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_6$}}}
\put(6071,-4736){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_7$}}}
\put(4281,-6831){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_1$}}}
\put(4581,-6831){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_2$}}}
\put(4881,-6831){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_3$}}}
\put(5181,-6831){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_4$}}}
\put(5481,-6831){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_5$}}}
\put(5781,-6831){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_6$}}}
\put(6081,-6831){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_7$}}}
\put(2171,-4736){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_1$}}}
\put(1571,-4736){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_2$}}}
\put(1271,-4736){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_3$}}}
\put(2771,-4736){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_4$}}}
\put(2471,-4736){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_5$}}}
\put(1871,-4736){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_6$}}}
\put(3071,-4736){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_7$}}}
\put(1281,-6831){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_1$}}}
\put(1581,-6831){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_2$}}}
\put(1881,-6831){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_3$}}}
\put(2181,-6831){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_4$}}}
\put(2481,-6831){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_5$}}}
\put(2781,-6831){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_6$}}}
\put(3081,-6831){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_7$}}}
\put(381,-1436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_1$}}}
\put(681,-1436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_2$}}}
\put(981,-1436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_3$}}}
\put(1281,-1436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_4$}}}
\put(1581,-1436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_5$}}}
\put(1881,-1436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_6$}}}
\put(2181,-1436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_7$}}}
\put(2781,-1436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_1$}}}
\put(3081,-1436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_2$}}}
\put(3381,-1436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_3$}}}
\put(3681,-1436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_4$}}}
\put(3981,-1436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_5$}}}
\put(4281,-1436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_6$}}}
\put(4581,-1436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_7$}}}
\put(5181,-1436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_1$}}}
\put(5481,-1436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_2$}}}
\put(5781,-1436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_3$}}}
\put(6081,-1436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_4$}}}
\put(6381,-1436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_5$}}}
\put(6681,-1436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_6$}}}
\put(6981,-1436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_7$}}}
\put(691,664){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_1$}}}
\put(2791,664){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_1$}}}
\put(5491,664){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_1$}}}
\put(1291,664){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_2$}}}
\put(3691,664){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_2$}}}
\put(6391,664){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_2$}}}
\put(391,664){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_3$}}}
\put(3391,664){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_3$}}}
\put(5191,664){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_3$}}}
\put(1891,664){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_4$}}}
\put(4291,664){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_4$}}}
\put(6091,664){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_4$}}}
\put(2191,664){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_5$}}}
\put(4591,664){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_5$}}}
\put(6991,664){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_5$}}}
\put(991,664){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_6$}}}
\put(3091,664){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_6$}}}
\put(5791,664){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_6$}}}
\put(1591,664){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_7$}}}
\put(3991,664){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_7$}}}
\put(6691,664){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_7$}}}
\end{picture}


==> mpos2.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=mpos2.pstex}%
\end{picture}%
\setlength{\unitlength}{2960sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2812,3006)(2945,-2986)
\put(4426,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$k$}}}
\put(4726,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$e$}}}
\put(3826,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$h$}}}
\put(3826,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$l$}}}
\put(4276,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_2$}}}
\put(4576,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_3$}}}
\put(4748,-849){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$p$}}}
\put(5041,-556){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$q$}}}
\put(3549,-2056){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$n$}}}
\put(4148,-1448){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$m$}}}
\end{picture}


==> poset.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=poset.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%\setlength{\unitlength}{2960sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7269,1342)(529,-1032)
%\begin{picture}(1934,1334)(834,-1028)
\end{picture}


==> pyrheap.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=pyrheap.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4599,2649)(139,-2623)
\end{picture}


==> stringeg.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=stringeg.pstex}%
\end{picture}%
\setlength{\unitlength}{2960sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2187,2614)(1876,-1844)
\put(1876,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_1$}}}
\put(2176,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_2$}}}
\put(2476,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_3$}}}
\put(3376,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_6$}}}
\put(3676,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_7$}}}
\put(3976,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_8$}}}
\put(2776,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_4$}}}
\put(3076,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_5$}}}
\put(2176,614){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_2$}}}
\put(2476,614){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_3$}}}
\put(3076,614){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_5$}}}
\put(2776,614){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_6$}}}
\put(3976,614){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_7$}}}
\put(1876,614){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_1$}}}
\put(3376,614){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_4$}}}
\put(3676,614){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_8$}}}
\end{picture}


==> trip.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=trip.pstex}%
\end{picture}%
\setlength{\unitlength}{2960sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7162,4131)(1595,-4111)
\put(2476,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$k$}}}
\put(2176,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$l$}}}
\put(3076,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$f$}}}
\put(2026,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_1$}}}
\put(2326,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma$}}}
\put(2626,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_2$}}}
\put(3601,-2611){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_3$}}}
\put(3376,-2731){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$m$}}}
\put(3091,-1854){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a$}}}
\put(3001,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}b.}}}
\put(4951,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}a.}}}
\put(5101,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$m$}}}
\put(4201,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$l$}}}
\put(6001,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$r$}}}
\put(4351,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_2$}}}
\put(4051,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_1$}}}
\put(5851,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_3$}}}
\put(6151,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_4$}}}
\put(7876,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_2$}}}
\put(7351,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_3$}}}
\put(6826,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$l$}}}
\put(7726,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$k$}}}
\put(6676,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_1$}}}
\put(7576,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma$}}}
\put(7118,-2431){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$m$}}}
\put(7156,-1846){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a$}}}
\put(7126,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$h$}}}
\put(7201,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}c.}}}
\end{picture}


==> upright.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=upright.pstex}%
\end{picture}%
\setlength{\unitlength}{2960sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6937,4639)(920,-4169)
\put(1801,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a$}}}
\put(2401,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$k$}}}
\put(2101,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$r$}}}
\put(2701,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$p$}}}
\put(1501,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$m$}}}
\put(1051,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_1$}}}
\put(1201,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$l$}}}
\put(1801,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$g$}}}
\put(2101,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$e$}}}
\put(1651,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma$}}}
\put(2251,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_2$}}}
\put(2551,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_3$}}}
\put(1801,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$c$}}}
\put(2326,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma'$}}}
\put(6526,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$k$}}}
\put(6226,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$m$}}}
\put(6826,-2611){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$p$}}}
\put(5926,-2911){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$l$}}}
\put(5776,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_1$}}}
\put(7426,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$r$}}}
\put(7276,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_4$}}}
\put(7576,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_5$}}}
\put(6526,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$g$}}}
\put(6826,-3811){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$e$}}}
\put(6376,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_2$}}}
\put(6676,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_3$}}}
\put(4726,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a$}}}
\put(5326,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$k$}}}
\put(5626,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$b$}}}
\put(3676,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_1$}}}
\put(3826,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$l$}}}
\put(4126,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$m$}}}
\put(5026,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$r$}}}
\put(5926,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$q$}}}
\put(5626,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$p$}}}
\put(4576,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma$}}}
\put(5176,314){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_2$}}}
\put(5476,314){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_3$}}}
\put(3151,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}b.}}}
\put(4501,-2611){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}a.}}}
\put(5326,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}c.}}}
\end{picture}

